ToLeaP: Rethinking Development of Tool Learning with Large Language Models

Tool learning, which enables large language models (LLMs) to utilize external tools effectively, has garnered increasing attention for its potential to revolutionize productivity across industries. Despite rapid development in tool learning, key challenges and opportunities remain understudied, limiting deeper insights and future advancements. In this paper, we investigate the tool learning ability of 41 prevalent LLMs by reproducing 33 benchmarks and enabling one-click evaluation for seven of them, forming a Tool Learning Platform named ToLeaP. We also collect 21 out of 33 potential training datasets to facilitate future exploration. After analyzing over 3,000 bad cases of 41 LLMs based on ToLeaP, we identify four main critical challenges: (1) benchmark limitations induce both the neglect and lack of (2) autonomous learning, (3) generalization, and (4) long-horizon task-solving capabilities of LLMs. To aid future advancements, we take a step further toward exploring potential directions, namely (1) real-world benchmark construction, (2) compatibility-aware autonomous learning, (3) rationale learning by thinking, and (4) identifying and recalling key clues. The preliminary experiments demonstrate their effectiveness, highlighting the need for further research and exploration.

==> (inline-0) <==
\begin{tabular}{lccccccccccccccc}
    \hline
    \multicolumn{1}{c}{\multirow{3}{*}{model name}} & \multicolumn{15}{c}{RoTBench}                                                                                                                        \\
    \multicolumn{1}{c}{}                            & \multicolumn{3}{c}{clean} & \multicolumn{3}{c}{heavy} & \multicolumn{3}{c}{medium} & \multicolumn{3}{c}{slight} & \multicolumn{3}{c}{union} \\
    \multicolumn{1}{c}{}                            & TS      & PI     & CF     & TS      & PI     & CF     & TS      & PI      & CF     & TS      & PI      & CF     & TS      & PI     & CF     \\ \hline
    \multicolumn{16}{l}{6B- Open-source LLMs}                                                                                                                                                     \\ \hline
    Llama-3.2-1B                                    & 1.90    & 0.00   & 0.00   & 0.48    & 0.00   & 0.00   & 1.43    & 0.00    & 0.00   & 2.38    & 1.43    & 1.43   & 0.95    & 0.00   & 0.00   \\
    DeepSeek-R1-Distill-Qwen-1.5B                   & 2.86    & 0.95   & 0.00   & 2.86    & 0.48   & 0.00   & 1.90    & 0.48    & 0.48   & 0.95    & 0.00    & 0.00   & 0.00    & 0.00   & 0.00   \\
    Qwen2-1.5B-Instruct                             & 58.10   & 30.48  & 20.95  & 44.29   & 19.05  & 10.95  & 50.48   & 23.81   & 12.86  & 48.10   & 23.33   & 14.76  & 41.90   & 15.24  & 5.71   \\
    gemma-2-2b-it                                   & 32.86   & 11.43  & 6.19   & 48.10   & 17.14  & 10.48  & 43.33   & 16.67   & 11.90  & 32.38   & 10.48   & 5.71   & 32.38   & 10.48  & 5.71   \\
    Qwen2.5-3B-Instruct                             & 74.29   & 31.43  & 19.05  & 50.95   & 21.90  & 14.29  & 66.67   & 25.71   & 19.52  & 66.19   & 28.57   & 20.95  & 52.38   & 20.95  & 11.43  \\
    Qwen2.5-Coder-3B-Instruct                       & 60.95   & 18.10  & 14.29  & 42.86   & 13.33  & 8.57   & 58.10   & 17.14   & 12.38  & 56.67   & 16.67   & 14.29  & 45.71   & 14.29  & 9.52   \\ \hline
    \multicolumn{16}{l}{6B+ Open-source LLMs}                                                                                                                                                     \\ \hline
    Qwen2.5-7B-Instruct                             & 76.19   & 25.71  & 20.00  & 55.71   & 21.90  & 14.29  & 72.38   & 25.71   & 20.00  & 72.38   & 24.76   & 19.52  & 64.76   & 20.95  & 16.19  \\
    Llama-2-7b-chat-hf                              & 0.00    & 0.00   & 0.00   & 0.48    & 0.00   & 0.00   & 0.00    & 0.00    & 0.00   & 0.48    & 0.00    & 0.00   & 0.00    & 0.00   & 0.00   \\
    Llama-2-7b-hf                                   & 29.52   & 15.24  & 8.57   & 20.00   & 6.19   & 3.33   & 22.86   & 10.00   & 5.71   & 23.33   & 9.52    & 6.67   & 18.10   & 6.67   & 2.86   \\
    ToolLLaMA-2-7b-v2                               & 68.57   & 51.43  & 35.24  & 48.57   & 31.43  & 17.14  & 55.24   & 35.24   & 24.76  & 65.71   & 41.43   & 27.14  & 40.95   & 28.57  & 17.14  \\
    Baichuan2-7B-Chat                               & 23.81   & 9.52   & 4.76   & 17.14   & 6.67   & 2.86   & 15.24   & 5.71    & 2.86   & 18.10   & 7.62    & 4.29   & 8.57    & 1.90   & 0.00   \\
    Marco-o1                                        & 63.81   & 23.81  & 20.00  & 47.62   & 17.62  & 11.90  & 60.00   & 18.57   & 14.76  & 60.48   & 24.29   & 20.95  & 52.38   & 21.90  & 16.19  \\
    vicuna-7b-v1.5                                  & 0.95    & 0.00   & 0.00   & 0.95    & 0.48   & 0.48   & 3.33    & 0.00    & 0.00   & 1.90    & 0.00    & 0.00   & 4.76    & 0.95   & 0.95   \\
    Mistral-7B-Instruct-v0.3                        & 70.48   & 32.38  & 20.95  & 33.81   & 13.33  & 6.67   & 44.29   & 17.14   & 11.90  & 41.43   & 16.67   & 11.90  & 51.43   & 16.19  & 10.48  \\
    Mistral-7B-Instruct-v0.2                        & 60.00   & 21.90  & 13.33  & 28.10   & 8.10   & 3.81   & 38.10   & 15.71   & 7.62   & 34.76   & 10.95   & 6.19   & 41.90   & 17.14  & 7.62   \\
    Skywork-OR1-7B-Preview                          & 19.05   & 7.62   & 5.71   & 8.10    & 3.81   & 2.86   & 12.86   & 4.29    & 3.33   & 12.86   & 5.24    & 2.86   & 5.71    & 1.90   & 0.00   \\
    Llama-3.1-8B-Instruct                           & 64.76   & 22.86  & 17.14  & 48.10   & 13.33  & 8.10   & 62.86   & 15.71   & 11.43  & 57.14   & 16.67   & 12.86  & 51.43   & 14.29  & 9.52   \\
    ToolLLaMA-3.1-8B                                & 60.95   & 21.90  & 16.19  & 48.57   & 12.38  & 6.67   & 57.62   & 16.19   & 11.90  & 56.19   & 16.67   & 12.86  & 46.67   & 13.33  & 9.52   \\
    ToolACE-8B                                      & 40.95   & 34.29  & 27.62  & 35.24   & 24.29  & 19.05  & 45.24   & 36.19   & 27.62  & 41.43   & 34.29   & 27.14  & 38.10   & 30.48  & 22.86  \\
    ToolACE-2-Llama-3.1-8B                          & 75.24   & 56.19  & 44.76  & 60.00   & 40.00  & 31.43  & 72.86   & 49.05   & 39.05  & 72.38   & 50.95   & 39.05  & 68.57   & 44.76  & 37.14  \\
    Ministral-8B-Instruct-2410                      & 70.48   & 35.24  & 31.43  & 55.71   & 28.10  & 19.52  & 72.38   & 32.86   & 29.52  & 64.76   & 27.62   & 24.76  & 57.14   & 25.71  & 20.00  \\
    Skywork-o1-Open-Llama-3.1-8B                    & 55.24   & 15.24  & 10.48  & 36.67   & 12.86  & 6.67   & 47.62   & 10.95   & 6.19   & 44.76   & 12.38   & 6.67   & 30.48   & 10.48  & 1.90   \\
    gemma-2-9b-it                                   & 60.95   & 18.10  & 14.29  & 43.33   & 14.29  & 9.52   & 57.14   & 18.10   & 13.33  & 52.86   & 16.67   & 13.81  & 45.71   & 16.19  & 13.33  \\ \hline
    \multicolumn{16}{l}{10B+ Open-source LLMs}                                                                                                                                                    \\ \hline
    Llama-2-13b-hf                                  & 24.76   & 8.57   & 4.76   & 15.71   & 5.71   & 1.43   & 21.90   & 7.14    & 3.33   & 19.52   & 7.14    & 3.33   & 9.52    & 3.81   & 0.95   \\
    Llama-2-13b-chat-hf                             & 0.00    & 0.00   & 0.00   & 0.00    & 0.00   & 0.00   & 0.00    & 0.00    & 0.00   & 0.00    & 0.00    & 0.00   & 0.00    & 0.00   & 0.00   \\
    Baichuan2-13B-Chat                              & 55.24   & 20.95  & 11.43  & 37.14   & 11.43  & 4.76   & 50.95   & 17.62   & 8.57   & 50.95   & 15.71   & 8.57   & 37.14   & 7.62   & 2.86   \\
    Qwen2.5-14B-Instruct                            & 79.05   & 40.95  & 30.48  & 49.52   & 24.29  & 14.29  & 75.71   & 36.19   & 26.19  & 74.76   & 33.33   & 25.71  & 64.76   & 28.57  & 19.05  \\
    phi-4                                           & 76.19   & 36.19  & 26.67  & 60.00   & 23.33  & 16.19  & 71.90   & 30.00   & 22.38  & 70.00   & 27.14   & 20.95  & 60.00   & 24.76  & 17.14  \\
    starcoder2-15b-instruct-v0.1                    & 61.90   & 37.14  & 20.00  & 49.05   & 28.10  & 17.62  & 59.05   & 33.33   & 20.00  & 59.05   & 31.43   & 21.90  & 46.67   & 24.76  & 15.24  \\ \hline
    \multicolumn{16}{l}{20B+ Open-source LLMs}                                                                                                                                                    \\ \hline
    gemma-2-27b-it                                  & 56.19   & 21.90  & 13.33  & 36.19   & 10.48  & 4.29   & 49.52   & 18.57   & 10.48  & 49.52   & 14.76   & 8.10   & 36.19   & 8.57   & 3.81   \\
    QwQ-32B-Preview                                 & 7.62    & 3.81   & 3.81   & 6.67    & 3.33   & 2.38   & 9.52    & 5.24    & 4.29   & 5.24    & 1.90    & 1.90   & 8.57    & 4.76   & 3.81   \\
    Qwen2.5-32B-Instruct                            & 80.00   & 39.05  & 29.52  & 60.48   & 23.33  & 15.71  & 76.19   & 29.05   & 23.81  & 78.57   & 33.33   & 25.71  & 70.48   & 21.90  & 17.14  \\
    DeepSeek-R1-Distill-Qwen-32B                    & 41.90   & 18.10  & 15.24  & 28.57   & 9.52   & 6.67   & 47.14   & 21.43   & 16.67  & 41.90   & 17.62   & 14.76  & 39.05   & 18.10  & 15.24  \\
    QwQ-32b                                         & 40.95   & 31.43  & 20.00  & 23.33   & 18.10  & 15.24  & 37.14   & 28.10   & 20.48  & 40.00   & 27.14   & 20.00  & 33.33   & 20.00  & 16.19  \\
    Skywork-OR1-32B-Preview                         & 35.24   & 20.95  & 17.14  & 20.48   & 12.86  & 8.10   & 34.76   & 23.33   & 17.62  & 33.33   & 18.57   & 16.67  & 27.62   & 15.24  & 14.29  \\
    falcon-40b-instruct                             & 21.90   & 11.43  & 4.76   & 10.95   & 3.33   & 1.90   & 10.95   & 5.24    & 3.33   & 13.81   & 5.24    & 2.38   & 8.57    & 4.76   & 0.95   \\
    Llama-3.3-70B-Instruct                          & 62.86   & 20.00  & 16.19  & 55.71   & 19.05  & 14.29  & 61.90   & 19.52   & 15.71  & 60.48   & 17.14   & 12.86  & 53.33   & 15.24  & 11.43  \\
    watt-tool-70B                                   & 9.52    & 4.76   & 3.81   & 5.71    & 3.81   & 2.86   & 3.81    & 2.38    & 0.48   & 7.62    & 3.33    & 2.38   & 4.76    & 2.86   & 1.90   \\ \hline
    \multicolumn{16}{l}{Proprietary LLMs}                                                                                                                                                         \\ \hline
    gpt-3.5-turbo                                   & 75.24   & 47.62  & 30.48  & 56.19   & 24.29  & 16.19  & 69.52   & 44.29   & 30.48  & 59.05   & 28.10   & 20.00  & 53.33   & 27.62  & 18.10  \\
    GPT-4o                                          & 80.00   & 52.38  & 40.00  & 60.00   & 32.86  & 25.24  & 84.29   & 53.81   & 46.19  & 77.14   & 44.29   & 35.71  & 58.10   & 39.05  & 30.48  \\
    Claude-3.5-sonnet                               & 77.14   & 48.57  & 34.29  & 59.05   & 32.86  & 23.33  & 76.67   & 45.24   & 34.76  & 67.62   & 40.00   & 27.62  & 69.52   & 40.00  & 27.62  \\ \hline
    \end{tabular}
\begin{tabular}{lccccccccccccccccccccc}
        \hline
        \multicolumn{1}{c}{\multirow{3}{*}{model name}} & \multicolumn{21}{c}{SealTools}                                                                                                                                                                                     \\
        \multicolumn{1}{c}{}                            & \multicolumn{7}{c}{dev.json}                                         & \multicolumn{7}{c}{test in domain.json}                              & \multicolumn{7}{c}{test out domain.json}                             \\
        \multicolumn{1}{c}{}                            & AMOUNT & P\_api & R\_api & F1\_api & P\_param & R\_param & F1\_param & AMOUNT & P\_api & R\_api & F1\_api & P\_param & R\_param & F1\_param & AMOUNT & P\_api & R\_api & F1\_api & P\_param & R\_param & F1\_param \\ \hline
        6B- Open-source LLMs                            & \multicolumn{21}{c}{}                                                                                                                                                                                              \\ \hline
        Llama-3.2-1B                                    & 13.86  & 62.35  & 11.75  & 19.78   & 36.78    & 8.50     & 13.81     & 13.43  & 61.77  & 11.25  & 19.04   & 40.73    & 8.70     & 14.33     & 7.95   & 65.92  & 6.09   & 11.15   & 45.99    & 5.39     & 9.65      \\
        DeepSeek-R1-Distill-Qwen-1.5B                   & 75.10  & 69.10  & 65.69  & 67.35   & 36.28    & 35.18    & 35.72     & 74.57  & 67.03  & 64.67  & 65.83   & 34.35    & 34.57    & 34.46     & 76.61  & 69.30  & 60.71  & 64.72   & 36.95    & 34.30    & 35.57     \\
        Qwen2-1.5B-Instruct                             & 95.29  & 89.13  & 82.71  & 85.80   & 69.66    & 72.93    & 71.26     & 94.57  & 88.47  & 81.67  & 84.94   & 69.94    & 72.19    & 71.04     & 93.88  & 89.14  & 78.37  & 83.41   & 70.82    & 72.15    & 71.48     \\
        gemma-2-2b-it                                   & 98.00  & 86.61  & 91.41  & 88.94   & 70.55    & 76.51    & 73.41     & 96.43  & 87.87  & 91.64  & 89.72   & 72.37    & 78.32    & 75.23     & 95.57  & 90.75  & 88.18  & 89.45   & 76.02    & 78.23    & 77.11     \\
        Qwen2.5-3B-Instruct                             & 96.71  & 94.44  & 89.47  & 91.89   & 72.59    & 81.67    & 76.86     & 97.14  & 95.25  & 90.42  & 92.77   & 72.88    & 82.58    & 77.43     & 96.79  & 94.81  & 90.55  & 92.63   & 74.47    & 84.62    & 79.22     \\
        Qwen2.5-Coder-3B-Instruct                       & 98.86  & 95.94  & 94.35  & 95.14   & 71.54    & 87.04    & 78.54     & 98.71  & 97.20  & 94.76  & 95.97   & 72.80    & 87.43    & 79.45     & 98.93  & 97.32  & 95.61  & 96.46   & 74.05    & 90.74    & 81.55     \\ \hline
        6B+ Open-source LLMs                            & \multicolumn{21}{c}{}                                                                                                                                                                                              \\ \hline
        Qwen2.5-7B-Instruct                             & 98.00  & 97.71  & 94.73  & 96.20   & 77.26    & 86.87    & 81.78     & 99.14  & 98.30  & 96.71  & 97.50   & 76.49    & 87.76    & 81.74     & 99.39  & 97.97  & 97.06  & 97.51   & 79.66    & 92.25    & 85.49     \\
        Llama-2-7b-chat-hf                              & 85.14  & 70.53  & 69.90  & 70.21   & 49.28    & 57.26    & 52.97     & 87.86  & 70.43  & 73.26  & 71.82   & 50.10    & 60.87    & 54.96     & 85.17  & 73.99  & 70.06  & 71.97   & 53.44    & 59.52    & 56.32     \\
        Llama-2-7b-hf                                   & 82.14  & 53.72  & 70.40  & 60.94   & 36.83    & 58.35    & 45.16     & 81.00  & 52.20  & 68.75  & 59.34   & 35.48    & 54.82    & 43.08     & 81.50  & 61.39  & 71.24  & 65.95   & 43.01    & 61.61    & 50.66     \\
        ToolLLaMA-2-7b-v2                               & 12.86  & 23.96  & 1.27   & 2.41    & 25.43    & 1.30     & 2.47      & 15.71  & 28.07  & 1.78   & 3.35    & 32.29    & 1.85     & 3.50      & 14.07  & 9.47   & 0.46   & 0.88    & 9.52     & 0.48     & 0.91      \\
        Baichuan2-7B-Chat                               & 85.29  & 78.78  & 73.45  & 76.02   & 55.93    & 59.15    & 57.50     & 83.86  & 80.26  & 72.03  & 75.92   & 58.85    & 57.24    & 58.03     & 79.36  & 80.69  & 66.86  & 73.12   & 59.44    & 56.92    & 58.15     \\
        Marco-o1                                        & 98.43  & 96.56  & 95.01  & 95.78   & 73.48    & 87.28    & 79.79     & 97.57  & 97.76  & 94.65  & 96.18   & 74.43    & 86.51    & 80.02     & 97.71  & 97.77  & 95.20  & 96.47   & 77.22    & 90.13    & 83.18     \\
        vicuna-7b-v1.5                                  & 79.14  & 76.18  & 67.74  & 71.71   & 55.08    & 57.44    & 56.23     & 76.86  & 76.46  & 64.96  & 70.24   & 55.34    & 55.54    & 55.44     & 72.48  & 81.31  & 61.07  & 69.75   & 59.93    & 54.74    & 57.22     \\
        Mistral-7B-Instruct-v0.3                        & 11.00  & 86.70  & 9.76   & 17.54   & 78.72    & 6.55     & 12.10     & 11.57  & 88.10  & 10.31  & 18.45   & 78.26    & 5.90     & 10.97     & 8.56   & 94.44  & 8.78   & 16.06   & 81.56    & 6.02     & 11.22     \\
        Mistral-7B-Instruct-v0.2                        & 91.86  & 93.86  & 87.25  & 90.43   & 78.39    & 75.80    & 77.07     & 93.29  & 93.97  & 88.58  & 91.20   & 79.17    & 77.64    & 78.39     & 92.66  & 93.78  & 88.02  & 90.81   & 81.89    & 79.84    & 80.85     \\
        Skywork-OR1-7B-Preview                          & 76.00  & 88.20  & 66.69  & 75.95   & 67.52    & 57.50    & 62.11     & 77.86  & 86.78  & 67.63  & 76.02   & 66.42    & 58.07    & 61.96     & 74.31  & 89.64  & 66.08  & 76.08   & 69.37    & 57.52    & 62.89     \\
        Llama-3.1-8B-Instruct                           & 92.57  & 92.64  & 95.62  & 94.11   & 70.04    & 87.13    & 77.66     & 97.29  & 91.79  & 95.93  & 93.81   & 70.69    & 88.27    & 78.51     & 98.01  & 96.00  & 96.54  & 96.27   & 75.72    & 91.22    & 82.75     \\
        ToolLLaMA-3.1-8B                                & 97.71  & 92.51  & 95.79  & 94.12   & 70.12    & 87.40    & 77.81     & 96.57  & 92.75  & 95.49  & 94.10   & 70.96    & 87.97    & 78.55     & 98.17  & 95.94  & 96.33  & 96.14   & 75.62    & 91.16    & 82.66     \\
        ToolACE-8B                                      & 99.00  & 98.03  & 96.45  & 97.23   & 85.26    & 87.43    & 86.33     & 98.57  & 98.64  & 96.77  & 97.70   & 85.05    & 86.57    & 85.80     & 97.55  & 98.93  & 95.66  & 92.27   & 88.96    & 88.53    & 88.74     \\
        ToolACE-2-Llama-3.1-8B                          & 96.43  & 98.13  & 93.29  & 95.65   & 84.40    & 85.57    & 84.98     & 97.57  & 98.33  & 94.87  & 96.57   & 83.97    & 85.77    & 84.86     & 94.34  & 98.82  & 91.12  & 94.82   & 87.20    & 85.98    & 86.59     \\
        Ministral-8B-Instruct-2410                      & 90.86  & 76.03  & 89.30  & 82.13   & 61.43    & 80.73    & 69.77     & 90.29  & 76.22  & 87.69  & 81.55   & 60.61    & 79.36    & 68.73     & 89.91  & 88.88  & 88.33  & 88.61   & 73.39    & 81.93    & 77.42     \\
        Skywork-o1-Open-Llama-3.1-8B                    & 53.29  & 71.80  & 51.94  & 60.28   & 54.77    & 35.74    & 43.26     & 48.71  & 67.79  & 46.07  & 54.86   & 51.75    & 32.58    & 39.99     & 57.34  & 71.88  & 54.62  & 62.07   & 56.14    & 39.33    & 46.25     \\
        gemma-2-9b-it                                   & 98.71  & 97.14  & 96.06  & 96.60   & 76.34    & 87.54    & 81.56     & 98.86  & 97.41  & 96.49  & 96.95   & 78.21    & 88.39    & 82.99     & 99.08  & 97.87  & 97.32  & 97.59   & 79.37    & 90.98    & 84.78     \\ \hline
        10B+ Open-source LLMs                           & \multicolumn{21}{c}{}                                                                                                                                                                                              \\ \hline
        Llama-2-13b-hf                                  & 91.14  & 67.28  & 84.48  & 74.91   & 49.61    & 74.35    & 59.51     & 89.43  & 69.26  & 84.85  & 76.27   & 51.49    & 73.44    & 60.54     & 88.07  & 75.02  & 82.65  & 78.65   & 56.81    & 74.75    & 64.56     \\
        Llama-2-13b-chat-hf                             & 88.86  & 77.25  & 80.38  & 78.78   & 59.74    & 69.81    & 64.38     & 89.71  & 78.07  & 81.34  & 79.67   & 60.69    & 70.22    & 65.11     & 87.46  & 83.51  & 79.45  & 81.43   & 64.56    & 69.39    & 66.89     \\
        Baichuan2-13B-Chat                              & 97.43  & 85.91  & 90.24  & 88.02   & 67.02    & 79.28    & 72.63     & 98.43  & 86.84  & 92.26  & 89.47   & 68.52    & 83.03    & 75.08     & 98.17  & 88.33  & 90.29  & 89.30   & 71.25    & 83.05    & 76.70     \\
        Qwen2.5-14B-Instruct                            & 99.00  & 97.15  & 96.45  & 96.80   & 74.52    & 88.22    & 80.79     & 99.00  & 98.14  & 96.82  & 97.48   & 75.39    & 88.86    & 81.57     & 99.24  & 98.49  & 97.83  & 98.16   & 79.08    & 92.95    & 85.46     \\
        phi-4                                           & 83.00  & 97.36  & 77.77  & 86.47   & 81.86    & 72.87    & 77.11     & 81.86  & 98.26  & 75.65  & 85.49   & 83.28    & 69.86    & 75.98     & 77.52  & 98.19  & 72.84  & 83.63   & 85.17    & 68.91    & 76.18     \\
        starcoder2-15b-instruct-v0.1                    & 96.86  & 94.28  & 92.24  & 93.25   & 77.23    & 81.67    & 79.39     & 96.57  & 94.88  & 91.81  & 93.32   & 78.17    & 82.10    & 80.09     & 94.80  & 96.75  & 90.81  & 93.69   & 79.66    & 80.62    & 80.14     \\ \hline
        20B+ Open-source LLMs                           & \multicolumn{21}{c}{}                                                                                                                                                                                              \\ \hline
        gemma-2-27b-it                                  & 97.29  & 97.77  & 94.90  & 96.32   & 79.31    & 87.46    & 83.18     & 98.29  & 97.79  & 96.21  & 97.00   & 79.29    & 87.70    & 83.29     & 97.86  & 97.84  & 95.92  & 96.87   & 82.82    & 91.37    & 86.89     \\
        QwQ-32B-Preview                                 & 99.00  & 95.96  & 96.23  & 96.09   & 81.67    & 88.40    & 84.90     & 98.86  & 97.00  & 97.21  & 97.10   & 81.61    & 88.80    & 85.05     & 98.78  & 97.00  & 96.80  & 96.90   & 84.85    & 91.92    & 88.24     \\
        Qwen2.5-32B-Instruct                            & 98.86  & 98.03  & 96.62  & 97.32   & 82.52    & 89.61    & 85.92     & 99.57  & 98.43  & 97.72  & 98.07   & 81.87    & 89.99    & 85.74     & 98.93  & 98.90  & 97.68  & 98.29   & 86.07    & 93.19    & 89.49     \\
        DeepSeek-R1-Distill-Qwen-32B                    & 35.86  & 95.81  & 24.11  & 38.53   & 83.57    & 21.02    & 33.58     & 36.57  & 97.87  & 25.63  & 40.62   & 85.42    & 21.29    & 34.09     & 29.82  & 98.64  & 22.51  & 36.65   & 87.70    & 20.28    & 32.95     \\
        QwQ-32b                                         & 82.43  & 97.47  & 77.00  & 86.03   & 81.80    & 69.36    & 75.07     & 82.29  & 98.26  & 78.50  & 87.27   & 82.99    & 71.02    & 76.54     & 84.71  & 98.88  & 82.09  & 89.70   & 86.67    & 77.35    & 81.75     \\
        Skywork-OR1-32B-Preview                         & 4.14   & 72.50  & 1.61   & 3.15    & 70.49    & 1.27     & 2.49      & 5.29   & 82.98  & 2.17   & 4.23    & 78.46    & 1.52     & 2.98      & 2.75   & 80.65  & 1.29   & 2.54    & 82.93    & 1.03     & 2.03      \\
        falcon-40b-instruct                             & 81.00  & 71.22  & 71.06  & 71.14   & 50.63    & 57.26    & 53.74     & 84.14  & 70.46  & 72.70  & 71.57   & 50.58    & 56.70    & 53.47     & 83.03  & 77.32  & 73.41  & 75.32   & 56.43    & 60.43    & 58.36     \\
        Llama-3.3-70B-Instruct                          & 99.29  & 97.44  & 96.95  & 97.19   & 81.15    & 89.85    & 85.28     & 99.00  & 98.25  & 97.16  & 97.70   & 82.75    & 89.55    & 86.01     & 99.39  & 98.71  & 98.40  & 98.55   & 85.11    & 92.95    & 88.86     \\
        watt-tool-70B                                   & 0.00   & 0.00   & 0.00   & 0.00    & 0.00     & 0.00     & 0.00      & 0.00   & 0.00   & 0.00   & 0.00    & 0.00     & 0.00     & 0.00      & 0.31   & 100.00 & 0.31   & 0.62    & 90.91    & 0.30     & 0.60      \\ \hline
        Proprietary LLMs                                & \multicolumn{21}{c}{}                                                                                                                                                                                              \\ \hline
        gpt-3.5-turbo                                   & 99.43  & 97.16  & 96.73  & 96.94   & 76.28    & 89.52    & 82.37     & 99.14  & 97.93  & 97.66  & 97.80   & 77.73    & 90.32    & 83.55     & 99.24  & 98.18  & 97.68  & 97.93   & 79.76    & 92.79    & 85.78     \\
        GPT-4o                                          & 96.86  & 97.32  & 94.73  & 96.01   & 83.74    & 88.02    & 85.83     & 97.71  & 97.58  & 96.43  & 97.00   & 83.35    & 88.53    & 85.86     & 97.40  & 98.48  & 96.70  & 97.58   & 87.01    & 92.10    & 89.48     \\
        Claude-3.5-sonnet                               & 99.43  & 97.11  & 96.95  & 97.03   & 83.63    & 90.20    & 86.79     & 98.43  & 97.04  & 96.94  & 96.99   & 83.45    & 88.74    & 86.02     & 98.93  & 98.03  & 97.52  & 97.77   & 86.80    & 92.79    & 89.70     \\ \hline
        \end{tabular}
\begin{tabular}{lcccccccccccccccccc}
\hline
\multicolumn{1}{c}{\multirow{3}{*}{model name}} & \multicolumn{18}{c}{TaskBench}                                                                                                                                              \\
\multicolumn{1}{c}{}                            & \multicolumn{6}{c}{dailylifeapis}                       & \multicolumn{6}{c}{huggingface}                         & \multicolumn{6}{c}{multimedia}                          \\
\multicolumn{1}{c}{}                            & rouge 1 & rouge 2 & name\_f1 & t\_f1 & v\_f1 & link\_f1 & rouge 1 & rouge 2 & name\_f1 & t\_f1 & v\_f1 & link\_f1 & rouge 1 & rouge 2 & name\_f1 & t\_f1 & v\_f1 & link\_f1 \\ \hline
6B- Open-source LLMs                            & \multicolumn{18}{c}{}                                                                                                                                                       \\ \hline
Llama-3.2-1B                                    & 0.01    & 0.00    & 0.02     & 0.02  & 0.02  & 0.00     & 0.06    & 0.03    & 0.00     & 0.00  & 0.00  & 0.00     & 0.08    & 0.03    & 0.05     & 0.04  & 0.01  & 0.00     \\
DeepSeek-R1-Distill-Qwen-1.5B                   & 0.26    & 0.13    & 0.10     & 0.03  & 0.03  & 0.00     & 0.01    & 0.00    & 0.00     & 0.00  & 0.00  & 0.00     & 0.00    & 0.00    & 0.00     & 0.00  & 0.00  & 0.00     \\
Qwen2-1.5B-Instruct                             & 29.79   & 12.89   & 16.17    & 11.88 & 8.18  & 1.54     & 34.06   & 12.55   & 20.02    & 16.02 & 7.76  & 1.89     & 30.04   & 11.39   & 24.84    & 21.29 & 10.49 & 3.11     \\
gemma-2-2b-it                                   & 42.69   & 20.40   & 37.38    & 35.19 & 24.66 & 2.01     & 35.18   & 15.43   & 43.10    & 37.98 & 21.33 & 6.06     & 34.55   & 15.53   & 43.83    & 38.55 & 20.97 & 8.94     \\
Qwen2.5-3B-Instruct                             & 38.81   & 20.05   & 47.64    & 44.46 & 32.95 & 10.10    & 37.60   & 16.86   & 47.80    & 42.09 & 23.76 & 10.16    & 37.02   & 16.87   & 51.52    & 46.07 & 25.71 & 16.93    \\
Qwen2.5-Coder-3B-Instruct                       & 11.93   & 6.22    & 12.96    & 11.69 & 8.71  & 3.34     & 16.87   & 7.31    & 19.66    & 17.39 & 10.28 & 3.96     & 10.65   & 4.63    & 13.40    & 12.13 & 7.10  & 4.33     \\ \hline
6B+ Open-source LLMs                            & \multicolumn{18}{c}{}                                                                                                                                                       \\ \hline
Qwen2.5-7B-Instruct                             & 49.90   & 27.70   & 70.70    & 68.30 & 50.20 & 24.90    & 45.40   & 21.80   & 65.80    & 60.50 & 38.20 & 17.30    & 49.50   & 24.90   & 79.90    & 74.50 & 48.20 & 31.20    \\
Llama-2-7b-chat-hf                              & 29.00   & 12.50   & 11.50    & 8.60  & 5.80  & 0.10     & 15.20   & 3.80    & 21.70    & 15.40 & 6.00  & 2.00     & 30.70   & 10.70   & 23.70    & 18.80 & 7.70  & 3.50     \\
Llama-2-7b-hf                                   & 11.79   & 0.09    & 0.28     & 0.13  & 0.12  & 0.00     & 11.07   & 3.51    & 17.43    & 12.17 & 9.12  & 1.35     & 10.25   & 2.90    & 19.26    & 15.32 & 10.63 & 2.22     \\
ToolLLaMA-2-7b-v2                               & 3.76    & 0.03    & 0.00     & 0.00  & 0.00  & 0.00     & 15..52  & 4.90    & 0.00     & 0.00  & 0.00  & 0.00     & 13.60   & 3.85    & 0.00     & 0.00  & 0.00  & 0.00     \\
Baichuan2-7B-Chat                               & 19.91   & 8.48    & 11.72    & 9.58  & 6.34  & 0.83     & 15.92   & 5.32    & 14.14    & 9.87  & 3.66  & 1.59     & 18.42   & 7.17    & 16.28    & 12.18 & 4.97  & 2.28     \\
Marco-o1                                        & 46.40   & 25.57   & 63.11    & 61.95 & 44.05 & 25.16    & 40.40   & 18.84   & 54.98    & 48.69 & 28.55 & 14.53    & 42.18   & 20.50   & 65.39    & 60.18 & 37.81 & 25.99    \\
vicuna-7b-v1.5                                  & 0.32    & 0.11    & 0.20     & 0.07  & 0.03  & 0.05     & 12.95   & 4.23    & 20.44    & 15.98 & 8.75  & 1.87     & 9.03    & 2.69    & 13.26    & 10.17 & 4.41  & 1.98     \\
Mistral-7B-Instruct-v0.3                        & 24.92   & 13.08   & 28.94    & 28.00 & 19.68 & 7.44     & 41.69   & 18.22   & 51.00    & 42.47 & 19.79 & 12.29    & 44.55   & 20.41   & 60.27    & 51.35 & 26.22 & 25.04    \\
Mistral-7B-Instruct-v0.2                        & 22.45   & 11.85   & 27.75    & 26.48 & 18.86 & 4.16     & 38.62   & 16.34   & 46.89    & 40.76 & 22.22 & 9.03     & 41.77   & 19.60   & 56.66    & 49.36 & 25.44 & 17.21    \\
Skywork-OR1-7B-Preview                          & 6.49    & 3.16    & 4.82     & 4.43  & 3.12  & 0.67     & 2.95    & 1.36    & 2.97     & 2.55  & 0.78  & 0.39     & 1.99    & 0.90    & 2.04     & 1.80  & 0.69  & 0.35     \\
Llama-3.1-8B-Instruct                           & 45.00   & 25.30   & 65.50    & 60.90 & 43.90 & 25.80    & 44.20   & 19.70   & 59.20    & 48.70 & 22.20 & 18.10    & 46.00   & 21.30   & 69.10    & 59.70 & 33.10 & 29.90    \\
ToolLLaMA-3.1-8B                                & 44.67   & 25.14   & 65.03    & 60.46 & 43.64 & 25.22    & 44.04   & 19.57   & 59.22    & 48.87 & 22.63 & 18.14    & 45.99   & 21.26   & 69.00    & 59.49 & 32.78 & 29.88    \\
ToolACE-8B                                      & 21.38   & 11.96   & 30.73    & 29.67 & 23.27 & 3.82     & 22.24   & 10.05   & 42.87    & 40.74 & 29.57 & 6.01     & 32.12   & 15.61   & 58.48    & 55.79 & 39.21 & 17.90    \\
ToolACE-2-Llama-3.1-8B                          & 25.86   & 14.88   & 37.36    & 36.17 & 28.47 & 8.97     & 33.10   & 14.52   & 57.36    & 42.08 & 18.32 & 14.42    & 36.78   & 17.18   & 64.50    & 47.50 & 21.62 & 25.35    \\
Ministral-8B-Instruct-2410                      & 14.10   & 8.16    & 19.65    & 18.54 & 14.28 & 5.60     & 29.86   & 14.51   & 40.26    & 36.31 & 21.40 & 8.35     & 15.66   & 7.58    & 21.89    & 19.66 & 11.83 & 5.45     \\
Skywork-o1-Open-Llama-3.1-8B                    & 13.79   & 5.83    & 2.85     & 1.83  & 1.33  & 0.04     & 14.95   & 7.19    & 9.64     & 8.13  & 4.12  & 1.21     & 23.17   & 11.30   & 15.39    & 13.45 & 8.46  & 1.90     \\
gemma-2-9b-it                                   & 37.90   & 21.10   & 53.10    & 43.90 & 30.60 & 19.20    & 44.10   & 20.40   & 60.90    & 52.20 & 26.20 & 19.10    & 47.00   & 22.40   & 71.70    & 61.40 & 32.10 & 31.70    \\ \hline
10B+ Open-source LLMs                           & \multicolumn{18}{c}{}                                                                                                                                                       \\ \hline
Llama-2-13b-hf                                  & 11.29   & 1.39    & 24.30    & 21.81 & 18.23 & 0.48     & 15.36   & 5.37    & 25.16    & 19.85 & 12.30 & 3.06     & 28.68   & 11.46   & 41.78    & 34.22 & 22.69 & 8.18     \\
Llama-2-13b-chat-hf                             & 21.60   & 9.40    & 12.10    & 9.70  & 6.60  & 1.40     & 14.20   & 4.20    & 25.20    & 19.30 & 8.30  & 2.40     & 24.90   & 8.00    & 32.70    & 26.50 & 12.30 & 5.30     \\
Baichuan2-13B-Chat                              & N/A     & N/A     & N/A      & N/A   & N/A   & N/A      & N/A     & N/A     & N/A      & N/A   & N/A   & N/A      & N/A     & N/A     & N/A      & N/A   & N/A   & N/A      \\
Qwen2.5-14B-Instruct                            & 55.41   & 32.23   & 80.07    & 77.29 & 57.54 & 32.77    & 46.10   & 22.07   & 69.30    & 63.42 & 41.15 & 21.42    & 50.23   & 25.39   & 81.68    & 75.53 & 50.78 & 36.85    \\
phi-4                                           & 0.00    & 0.00    & 0.00     & 0.00  & 0.00  & 0.00     & 0.00    & 0.00    & 0.00     & 0.00  & 0.00  & 0.00     & 0.00    & 0.00    & 0.00     & 0.00  & 0.00  & 0.00     \\
starcoder2-15b-instruct-v0.1                    & 43.35   & 21.28   & 54.97    & 52.72 & 31.86 & 18.74    & 40.40   & 18.02   & 44.21    & 39.06 & 21.79 & 11.19    & 41.95   & 19.04   & 69.13    & 63.61 & 40.59 & 30.89    \\ \hline
20B+ Open-source LLMs                           & \multicolumn{18}{c}{}                                                                                                                                                       \\ \hline
gemma-2-27b-it                                  & 46.19   & 26.19   & 63.85    & 61.77 & 44.72 & 26.85    & 42.53   & 19.72   & 65.05    & 60.83 & 38.61 & 21.13    & 47.35   & 22.88   & 77.11    & 71.28 & 46.20 & 33.97    \\
QwQ-32B-Preview                                 & 43.14   & 24.66   & 61.54    & 59.63 & 42.43 & 27.61    & 43.47   & 19.92   & 62.70    & 59.04 & 19.26 & 19.41    & 46.76   & 22.66   & 73.63    & 68.90 & 38.57 & 32.90    \\
Qwen2.5-32B-Instruct                            & 55.65   & 32.51   & 81.27    & 78.74 & 58.87 & 33.90    & 46.85   & 22.82   & 72.21    & 67.96 & 45.59 & 23.93    & 50.76   & 25.99   & 84.86    & 82.24 & 58.48 & 38.47    \\
DeepSeek-R1-Distill-Qwen-32B                    & 51.43   & 30.04   & 74.06    & 71.60 & 53.27 & 29.86    & 51.85   & 25.49   & 70.08    & 66.50 & 43.79 & 21.66    & 52.30   & 26.66   & 79.91    & 76.88 & 51.09 & 34.21    \\
QwQ-32b                                         & 50.82   & 29.10   & 72.39    & 70.18 & 50.49 & 30.60    & 48.61   & 23.89   & 69.35    & 66.10 & 43.72 & 21.15    & 54.07   & 28.54   & 77.87    & 74.99 & 50.83 & 33.03    \\
Skywork-OR1-32B-Preview                         & 14.51   & 8.12    & 21.01    & 20.41 & 16.13 & 0.44     & 14.37   & 7.04    & 23.55    & 23.06 & 17.03 & 4.26     & 15.39   & 8.41    & 26.94    & 26.46 & 20.38 & 8.82     \\
falcon-40b-instruct                             & 0.00    & 0.00    & 0.00     & 0.00  & 0.00  & 0.00     & 26.29   & 9.77    & 13.64    & 11.29 & 7.19  & 1.41     & 1.60    & 0.54    & 0.14     & 0.06  & 0.05  & 0.00     \\
Llama-3.3-70B-Instruct                          & 55.47   & 32.38   & 81.15    & 78.33 & 55.73 & 37.39    & 45.55   & 21.56   & 63.03    & 59.04 & 37.16 & 22.58    & 47.66   & 23.30   & 76.75    & 73.54 & 49.33 & 37.07    \\
watt-tool-70B                                   & 4.16    & 2.49    & 6.02     & 5.95  & 5.02  & 0.05     & 12.36   & 5.97    & 23.43    & 22.80 & 18.86 & 0.87     & 27.08   & 13.59   & 49.32    & 48.28 & 36.67 & 13.95    \\ \hline
Proprietary LLMs                                & \multicolumn{18}{c}{}                                                                                                                                                       \\ \hline
gpt-3.5-turbo                                   & 58.53   & 39.30   & 69.49    & 55.88 & 36.32 & 33.36    & 42.99   & 21.58   & 72.83    & 65.91 & 40.80 & 44.02    & 49.66   & 28.51   & 85.37    & 81.97 & 55.66 & 60.67    \\
GPT-4o                                          & 85.07   & 72.36   & 81.54    & 77.31 & 60.80 & 54.70    & 60.84   & 40.08   & 90.90    & 87.06 & 72.31 & 69.27    & 52.42   & 30.38   & 96.91    & 97.02 & 71.14 & 80.53    \\
Claude-3.5-sonnet                               & 61.53   & 36.44   & 88.26    & 85.31 & 62.94 & 35.74    & 43.86   & 17.47   & 71.02    & 68.41 & 46.04 & 23.13    & 50.25   & 24.00   & 84.84    & 82.36 & 57.81 & 37.76    \\ \hline
\end{tabular}
\begin{tabular}{lccccccccccccccccccc}
\hline
\multicolumn{1}{c}{\multirow{3}{*}{model name}} & \multicolumn{19}{c}{bfcl}                                                                                                                                                                                                                                                                                                                                                             \\
\multicolumn{1}{c}{}                            & \multicolumn{7}{c}{non-live}                                                                                                                                         & \multicolumn{7}{c}{live}                                                                  & \multicolumn{5}{c}{multi-turn}                                                                                     \\
\multicolumn{1}{c}{}                            & AST summary & simple & simple sep                                                                            & multiple & parallel & multiple-parallel & irrelevance & overall\_acc & simple & multiple & parallel & multiple-parallel & irrelevance & relevance & overall\_acc & miss\_func & base & long\_context & miss\_param \\ \hline
6B- Open-source LLMs                            & \multicolumn{19}{c}{}                                                                                                                                                                                                                                                                                                                                                                 \\ \hline
Llama-3.2-1B                                    & 0.00        & 0.00   & 0.00                                                                                  & 0.00     & 0.00     & 0.00              & 100.00      & 0.00         & 0.00   & 0.00     & 0.00     & 0.00              & 100.00      & 0.00      & 0.00         & 0.00                    & 0.00              & 0.00                       & 0.00                     \\
DeepSeek-R1-Distill-Qwen-1.5B                   & 0.00        & 0.00   & 0.00                                                                                  & 0.00     & 0.00     & 0.00              & 100.00      & 0.00         & 0.00   & 0.00     & 0.00     & 0.00              & 100.00      & 0.00      & 0.00         & 0.00                    & 0.00              & 0.00                       & 0.00                     \\
Qwen2-1.5B-Instruct                             & 55.25       & 53.00  & \begin{tabular}[c]{@{}c@{}}python 79.00\\ Java 40.00\\ JS 40.00\end{tabular}          & 77.00    & 48.50    & 42.50             & 8.33        & 38.83        & 49.61  & 40.17    & 12.50    & 29.17             & 33.79       & 88.89     & 0.50         & 1.00                    & 0.50              & 0.50                       & 0.00                     \\
gemma-2-2b-it                                   & 0.00        & 0.00   & 0.00                                                                                  & 0.00     & 0.00     & 0.00              & 100.00      & 0.00         & 0.00   & 0.00     & 0.00     & 0.00              & 100.00      & 0.00      & 0.00         & 0.00                    & 0.00              & 0.00                       & 0.00                     \\
Qwen2.5-3B-Instruct                             & 80.48       & 74.42  & \begin{tabular}[c]{@{}c@{}}python 91.25\\ java 60.00\\ javascript 72.00\end{tabular}  & 89.50    & 80.00    & 78.00             & 65.42       & 58.69        & 67.05  & 65.91    & 68.75    & 62.50             & 46.71       & 88.89     & 4.12         & 4.50                    & 7.50              & 1.00                       & 3.00                     \\
Qwen2.5-Coder-3B-Instruct                       & 83.15       & 77.58  & \begin{tabular}[c]{@{}c@{}}python 92.75\\ java 58.00\\ javascript 82.00\end{tabular}  & 89.00    & 83.50    & 82.50             & 11.25       & 50.11        & 70.93  & 65.62    & 68.75    & 62.50             & 23.92       & 94.44     & 2.12         & 5.00                    & 2.00              & 0.00                       & 1.50                     \\ \hline
6B+ Open-source LLMs                            & \multicolumn{19}{c}{}                                                                                                                                                                                                                                                                                                                                                                 \\ \hline
Qwen2.5-7B-Instruct                             & 86.81       & 75.75  & \begin{tabular}[c]{@{}c@{}}python 95.25\\ Java 60.00\\ JS 72.00\end{tabular}

==> (inline-1) <==
\begin{tabular}[c]{@{}c@{}}python 94.50\\ java 58.00\\ javascripts 72.00\end{tabular} & 95.00    & 84.50    & 86.50             & 57.92       & 62.91        & 82.17  & 77.02    & 93.75    & 66.67             & 39.00       & 100.00    & 13.25        & 17.50                   & 15.00             & 11.00                      & 9.50                     \\
watt-tool-70B                                   & 84.92       & 78.67  & \begin{tabular}[c]{@{}c@{}}python 98.00\\ java 64.00\\ javascripts 74.00\end{tabular} & 94.50    & 86.00    & 80.50             & 84.17       & 77.65        & 86.05  & 83.48    & 81.25    & 66.67             & 68.14       & 94.44     & 55.88        & 54.50                   & 67.50             & 55.50                      & 46.00                    \\ \hline
Proprietary LLMs                                & \multicolumn{19}{c}{}                                                                                                                                                                                                                                                                                                                                                                 \\ \hline
gpt-3.5-turbo                                   & 50.92       & 57.67  & \begin{tabular}[c]{@{}c@{}}python 61.00\\ java 54.00\\ javascripts 58.00\end{tabular}
\begin{tabular}{lccccccccccc}
\hline
\multicolumn{1}{c}{\multirow{3}{*}{model name}} & \multicolumn{11}{c}{Teval}                                                                                                                                                                                                                                                                                                                               \\
\multicolumn{1}{c}{}                            & \multirow{2}{*}{Instruct str} & \multirow{2}{*}{Instruct json} & \multirow{2}{*}{Plan str} & \multirow{2}{*}{Plan json} & \multirow{2}{*}{Reason str} & \multirow{2}{*}{Reason json} & \multirow{2}{*}{Retrieve str} & \multirow{2}{*}{Retrieve json} & \multirow{2}{*}{Understand str} & \multirow{2}{*}{Understand json} & \multirow{2}{*}{Review str} \\
\multicolumn{1}{c}{}                            &                               &                                &                           &                            &                             &                              &                               &                                &                                 &                                  &                             \\ \hline
6B- Open-source LLMs                            & \multicolumn{11}{c}{}                                                                                                                                                                                                                                                                                                                                    \\ \hline
Llama-3.2-1B                                    & N/A                           & N/A                            & N/A                       & N/A                        & N/A                         & N/A                          & N/A                           & N/A                            & N/A                             & N/A                              & N/A                         \\
DeepSeek-R1-Distill-Qwen-1.5B                   & 3.35                          & 6.78                           & 36.50                     & 15.10                      & 29.24                       & 6.17                         & 7.28                          & 2.37                           & 0.00                            & 2.90                             & 10.06                       \\
Qwen2-1.5B-Instruct                             & 66.63                         & 67.55                          & 54.14                     & 67.34                      & 54.72                       & 47.09                        & 89.01                         & 47.96                          & 69.18                           & 43.86                            & 58.93                       \\
gemma-2-2b-it                                   & N/A                           & N/A                            & N/A                       & N/A                        & N/A                         & N/A                          & N/A                           & N/A                            & N/A                             & N/A                              & N/A                         \\
Qwen2.5-3B-Instruct                             & 54.85                         & 94.56                          & 65.15                     & 48.26                      & 58.28                       & 54.79                        & 88.39                         & 65.89                          & 52.49                           & 49.66                            & 73.31                       \\
Qwen2.5-Coder-3B-Instruct                       & 98.72                         & 99.12                          & 65.07                     & 81.18                      & 62.34                       & 57.99                        & 96.70                         & 62.28                          & 63.42                           & 51.25                            & 70.02                       \\ \hline
6B+ Open-source LLMs                            & \multicolumn{11}{c}{}                                                                                                                                                                                                                                                                                                                                    \\ \hline
Qwen2.5-7B-Instruct                             & 66.59                         & 98.67                          & 67.00                     & 64.00                      & 55.77                       & 47.93                        & 93.58                         & 62.46                          & 46.46                           & 49.50                            & 72.90                       \\
Llama-2-7b-chat-hf                              & 68.71                         & 0.25                           & 37.70                     & 9.15                       & 37.00                       & 7.00                         & 29.00                         & 3.50                           & 11.20                           & 6.50                             & 38.60                       \\
Llama-2-7b-hf                                   & N/A                           & N/A                            & N/A                       & N/A                        & N/A                         & N/A                          & N/A                           & N/A                            & N/A                             & N/A                              & N/A                         \\
ToolLLaMA-2-7b-v2                               & N/A                           & N/A                            & N/A                       & N/A                        & N/A                         & N/A                          & N/A                           & N/A                            & N/A                             & N/A                              & N/A                         \\
Baichuan2-7B-Chat                               & N/A                           & N/A                            & N/A                       & N/A                        & N/A                         & N/A                          & N/A                           & N/A                            & N/A                             & N/A                              & N/A                         \\
Marco-o1                                        & 78.17                         & 65.36                          & 67.99                     & 84.48                      & 62.84                       & 54.35                        & 96.23                         & 66.51                          & 69.35                           & 57.81                            & 65.91                       \\
vicuna-7b-v1.5                                  & N/A                           & N/A                            & N/A                       & N/A                        & N/A                         & N/A                          & N/A                           & N/A                            & N/A                             & N/A                              & N/A                         \\
Mistral-7B-Instruct-v0.3                        & N/A                           & N/A                            & N/A                       & N/A                        & N/A                         & N/A                          & N/A                           & N/A                            & N/A                             & N/A                              & N/A                         \\
Mistral-7B-Instruct-v0.2                        & N/A                           & N/A                            & N/A                       & N/A                        & N/A                         & N/A                          & N/A                           & N/A                            & N/A                             & N/A                              & N/A                         \\
Skywork-OR1-7B-Preview                          & 43.98                         & 35.61                          & 42.50                     & 15.71                      & 33.05                       & 11.85                        & 16.15                         & 6.01                           & 0.00                            & 6.82                             & 9.24                        \\
Llama-3.1-8B-Instruct                           & 95.62                         & 96.85                          & 81.53                     & 60.34                      & 63.28                       & 69.67                        & 88.30                         & 80.14                          & 53.37                           & 68.44                            & 77.00                       \\
ToolLLaMA-3.1-8B                                & 97.49                         & 94.73                          & 62.92                     & 75.43                      & 63.11                       & 69.08                        & 69.08                         & 78.77                          & 58.59                           & 66.58                            & 79.26                       \\
ToolACE-8B                                      & 0.00                          & 17.77                          & 48.93                     & 77.10                      & 57.07                       & 29.93                        & 96.36                         & 31.00                          & 64.04                           & 22.18                            & 23.00                       \\
ToolACE-2-Llama-3.1-8B                          & 1.76                          & 83.00                          & 45.38                     & 63.33                      & 64.90                       & 45.38                        & 91.07                         & 52.13                          & 72.15                           & 43.88                            & 70.43                       \\
Ministral-8B-Instruct-2410                      & 96.76                         & 99.50                          & 67.43                     & 78.94                      & 10.50                       & 11.52                        & 15.66                         & 15.97                          & 3.87                            & 12.98                            & 66.12                       \\
Skywork-o1-Open-Llama-3.1-8B                    & 0.00                          & 0.00                           & 36.01                     & 25.76                      & 38.52                       & 33.65                        & 52.41                         & 27.92                          & 12.12                           & 25.14                            & 0.00                        \\
gemma-2-9b-it                                   & N/A                           & N/A                            & N/A                       & N/A                        & N/A                         & N/A                          & N/A                           & N/A                            & N/A                             & N/A                              & N/A                         \\ \hline
10B+ Open-source LLMs                           & \multicolumn{11}{c}{}                                                                                                                                                                                                                                                                                                                                    \\ \hline
Llama-2-13b-hf                                  & N/A                           & N/A                            & N/A                       & N/A                        & N/A                         & N/A                          & N/A                           & N/A                            & N/A                             & N/A                              & N/A                         \\
Llama-2-13b-chat-hf                             & 66.70                         & 0.00                           & 39.60                     & 64.00                      & 48.00                       & 20.00                        & 65.70                         & 14.00                          & 70.00                           & 14.10                            & 52.90                       \\
Baichuan2-13B-Chat                              & N/A                           & N/A                            & N/A                       & N/A                        & N/A                         & N/A                          & N/A                           & N/A                            & N/A                             & N/A                              & N/A                         \\
Qwen2.5-14B-Instruct                            & 98.53                         & 98.87                          & 68.58                     & 83.06                      & 59.04                       & 62.84                        & 93.87                         & 71.18                          & 56.30                           & 55.87                            & 64.27                       \\
phi-4                                           & 94.77                         & 96.10                          & 68.74                     & 79.77                      & 61.57                       & 58.44                        & 86.77                         & 86.77                          & 52.29                           & 52.05                            & 56.67                       \\
starcoder2-15b-instruct-v0.1                    & N/A                           & N/A                            & N/A                       & N/A                        & N/A                         & N/A                          & N/A                           & N/A                            & N/A                             & N/A                              & N/A                         \\ \hline
20B+ Open-source LLMs                           & \multicolumn{11}{c}{}                                                                                                                                                                                                                                                                                                                                    \\ \hline
gemma-2-27b-it                                  & N/A                           & N/A                            & N/A                       & N/A                        & N/A                         & N/A                          & N/A                           & N/A                            & N/A                             & N/A                              & N/A                         \\
QwQ-32B-Preview                                 & 18.58                         & 2.26                           & 43.14                     & 6.58                       & 64.99                       & 57.55                        & 98.35                         & 69.22                          & 67.15                           & 47.18                            & 50.51                       \\
Qwen2.5-32B-Instruct                            & 98.37                         & 97.34                          & 68.91                     & 81.35                      & 65.75                       & 62.43                        & 94.02                         & 78.43                          & 61.02                           & 59.48                            & 86.86                       \\
DeepSeek-R1-Distill-Qwen-32B                    & 66.22                         & 91.94                          & 43.39                     & 36.35                      & 34.09                       & 37.95                        & 7.13                          & 42.83                          & 0.00                            & 31.10                            & 16.63                       \\
QwQ-32b                                         & 86.92                         & 29.73                          & 45.92                     & 22.22                      & 37.47                       & 28.39                        & 13.79                         & 37.60                          & 0.00                            & 28.98                            & 32.24                       \\
Skywork-OR1-32B-Preview                         & 42.85                         & 53.36                          & 43.27                     & 9.91                       & 30.02                       & N/A                          & 8.62                          & N/A                            & 0.00                            & N/A                              & 13.55                       \\
falcon-40b-instruct                             & N/A                           & N/A                            & N/A                       & N/A                        & N/A                         & N/A                          & N/A                           & N/A                            & N/A                             & N/A                              & N/A                         \\
Llama-3.3-70B-Instruct                          & 98.16                         & 97.08                          & 69.45                     & 86.40                      & 65.66                       & 68.55                        & 92.28                         & 86.12                          & 63.76                           & 73.40                            & 85.83                       \\
watt-tool-70B                                   & N/A                           & N/A                            & N/A                       & N/A                        & N/A                         & N/A                          & N/A                           & N/A                            & N/A                             & N/A                              & N/A                         \\ \hline
Proprietary LLMs                                & \multicolumn{11}{c}{}                                                                                                                                                                                                                                                                                                                                    \\ \hline
gpt-3.5-turbo                                   & 94.10                         & 99.10                          & 86.60                     & 86.60                      & 65.20                       & 70.30                        & 98.30                         & 86.20                          & 82.90                           & 88.10                            & 75.60                       \\
GPT-4o                                          & 96.70                         & 95.90                          & 88.90                     & 86.70                      & 65.60                       & 65.10                        & 91.30                         & 86.60                          & 83.20                           & 88.30                            & 94.50                       \\
Claude-3.5-sonnet                               & 80.27                         & 93.58                          & 68.72                     & 63.17                      & 61.55                       & 22.64                        & 81.67                         & 28.20                          & 33.42                           & 23.87                            & 43.53                       \\ \hline
\end{tabular}
\begin{tabular}{lccccccccccc}
\hline
\multicolumn{1}{c}{\multirow{3}{*}{model name}} & \multicolumn{11}{c}{InjecAgent}                                                                                                                                                                                          \\
\multicolumn{1}{c}{}                            & \multicolumn{11}{c}{base}                                                                                                                                                                                                \\
\multicolumn{1}{c}{}                            & Valid Rate & ASR-valid (Direct Harm) & ASR-valid (S1) & ASR-valid (S2) & ASR-valid (Data Stealing) & ASR-valid (Total) & ASR-all (Direct Harm) & ASR-all (S1) & ASR-all (S2) & ASR-all (Data Stealing) & ASR-all (Total) \\ \hline
6B- Open-source LLMs                            & \multicolumn{11}{c}{}                                                                                                                                                                                                    \\ \hline
Llama-3.2-1B                                    & 27.10      & 60.40                   & 55.20          & 84.10          & 41.70                     & 51.30             & 15.90                 & 17.40        & 67.10        & 11.70                   & 13.90           \\
DeepSeek-R1-Distill-Qwen-1.5B                   & N/A        & N/A                     & N/A            & N/A            & N/A                       & N/A               & N/A                   & N/A          & N/A          & N/A                     & N/A             \\
Qwen2-1.5B-Instruct                             & 16.20      & 38.90                   & 63.30          & 90.60          & 47.50                     & 42.00             & 8.20                  & 9.40         & 58.00        & 5.40                    & 6.80            \\
gemma-2-2b-it                                   & 43.60      & 0.00                    & 0.40           & 100.00         & 0.40                      & 0.20              & 0.00                  & 0.20         & 100.00       & 0.20                    & 0.10            \\
Qwen2.5-3B-Instruct                             & 48.30      & 14.80                   & 40.10          & 79.50          & 27.20                     & 21.10             & 7.30                  & 20.90        & 61.90        & 13.00                   & 10.20           \\
Qwen2.5-Coder-3B-Instruct                       & 36.70      & 41.20                   & 40.80          & 59.10          & 8.60                      & 28.40             & 18.80                 & 16.60        & 14.60        & 2.40                    & 10.40           \\ \hline
6B+ Open-source LLMs                            & \multicolumn{11}{c}{}                                                                                                                                                                                                    \\ \hline
Qwen2.5-7B-Instruct                             & 36.70      & 61.00                   & 73.40          & 92.00          & 60.40                     & 90.80             & 30.00                 & 23.60        & 63.80        & 15.00                   & 22.30           \\
Llama-2-7b-chat-hf                              & 40.80      & 6.80                    & 6.20           & 71.40          & 2.10                      & 4.20              & 2.50                  & 2.80         & 33.30        & 0.90                    & 1.70            \\
Llama-2-7b-hf                                   & 27.00      & 0.50                    & 0.00           & 0.00           & 0.00                      & 0.40              & 0.20                  & 0.00         & 0.00         & 0.00                    & 0.10            \\
ToolLLaMA-2-7b-v2                               & 4.10       & 85.70                   & 34.60          & 100.00         & 22.70                     & 53.50             & 3.50                  & 1.70         & 55.60        & 0.90                    & 2.20            \\
Baichuan2-7B-Chat                               & 52.00      & 12.90                   & 4.10           & 71.40          & 2.10                      & 8.20              & 7.80                  & 1.80         & 50.00        & 0.90                    & 4.30            \\
Marco-o1                                        & 44.80      & 55.60                   & 62.30          & 93.10          & 50.00                     & 53.00             & 27.30                 & 31.10        & 65.50        & 20.30                   & 23.70           \\
vicuna-7b-v1.5                                  & 81.60      & 46.80                   & 35.70          & 87.50          & 30.40                     & 40.60             & 41.60                 & 26.10        & 84.00        & 21.90                   & 33.10           \\
Mistral-7B-Instruct-v0.3                        & 80.50      & 37.90                   & 50.90          & 98.40          & 48.20                     & 42.60             & 33.50                 & 38.50        & 91.00        & 35.10                   & 34.30           \\
Mistral-7B-Instruct-v0.2                        & 78.60      & 25.30                   & 38.40          & 95.20          & 34.20                     & 29.70             & 20.60                 & 30.30        & 85.80        & 26.00                   & 23.40           \\
Skywork-OR1-7B-Preview                          & 76.00      & 1.80                    & 1.00           & 0.00           & 0.00                      & 0.90              & 1.40                  & 0.70         & 0.00         & 0.00                    & 0.70            \\
Llama-3.1-8B-Instruct                           & 45.30      & 23.80                   & 12.70          & 100.00         & 9.90                      & 15.80             & 9.40                  & 6.70         & 75.00        & 5.00                    & 7.10            \\
ToolLLaMA-3.1-8B                                & 55.90      & 20.70                   & 22.90          & 57.10          & 9.10                      & 14.60             & 11.40                 & 14.20        & 36.40        & 5.20                    & 8.20            \\
ToolACE-8B                                      & 26.40      & 2.90                    & 6.20           & 100.00         & 3.60                      & 3.20              & 0.80                  & 1.70         & 55.60        & 0.90                    & 0.90            \\
ToolACE-2-Llama-3.1-8B                          & 76.70      & 35.30                   & 63.70          & 97.30          & 56.60                     & 45.50             & 29.20                 & 52.20        & 77.00        & 40.20                   & 34.90           \\
Ministral-8B-Instruct-2410                      & 77.80      & 35.30                   & 36.10          & 97.20          & 34.70                     & 35.00             & 28.60                 & 27.20        & 95.20        & 25.90                   & 27.20           \\
Skywork-o1-Open-Llama-3.1-8B                    & 12.10      & 2.60                    & 2.00           & 0.00           & 0.00                      & 1.60              & 0.40                  & 0.20         & 0.00         & 0.00                    & 0.20            \\
gemma-2-9b-it                                   & 4.70       & 6.70                    & 5.30           & 0.00           & 0.00                      & 4.10              & 0.40                  & 0.20         & 0.00         & 0.00                    & 0.20            \\ \hline
10B+ Open-source LLMs                           & \multicolumn{11}{c}{}                                                                                                                                                                                                    \\ \hline
Llama-2-13b-hf                                  & 8.30       & 0.00                    & 13.60          & 0.00           & 0.00                      & 0.00              & 0.00                  & 1.50         & 0.00         & 0.00                    & 0.00            \\
Llama-2-13b-chat-hf                             & 8.70       & 84.50                   & 89.60          & 70.40          & 59.40                     & 75.60             & 9.60                  & 8.10         & 44.20        & 3.60                    & 6.50            \\
Baichuan2-13B-Chat                              & 53.30      & 53.60                   & 70.10          & 98.30          & 68.00                     & 60.20             & 31.00                 & 35.30        & 94.00        & 33.10                   & 32.10           \\
Qwen2.5-14B-Instruct                            & 73.20      & 17.60                   & 38.30          & 93.10          & 34.40                     & 26.10             & 12.90                 & 28.50        & 87.70        & 25.00                   & 19.10           \\
phi-4                                           & 81.00      & 13.20                   & 18.40          & 58.00          & 9.30                      & 11.30             & 11.00                 & 15.00        & 49.40        & 7.40                    & 9.10            \\
starcoder2-15b-instruct-v0.1                    & 78.00      & 17.10                   & 8.00           & 76.90          & 4.70                      & 10.60             & 13.10                 & 6.50         & 57.10        & 3.70                    & 8.30            \\ \hline
20B+ Open-source LLMs                           & \multicolumn{11}{c}{}                                                                                                                                                                                                    \\ \hline
gemma-2-27b-it                                  & 91.50      & 9.90                    & 19.60          & 84.60          & 11.60                     & 10.70             & 9.40                  & 18.50        & 55.00        & 10.20                   & 9.80            \\
QwQ-32B-Preview                                 & 58.20      & 51.90                   & 43.80          & 76.20          & 29.80                     & 40.20             & 29.20                 & 28.50        & 62.70        & 17.90                   & 23.40           \\
Qwen2.5-32B-Instruct                            & 76.30      & 23.30                   & 28.30          & 83.00          & 22.30                     & 22.80             & 18.60                 & 21.10        & 77.20        & 16.30                   & 17.40           \\
DeepSeek-R1-Distill-Qwen-32B                    & 89.30      & 39.00                   & 32.60          & 90.60          & 28.50                     & 33.70             & 35.30                 & 29.30        & 86.00        & 25.20                   & 30.10           \\
QwQ-32b                                         & 81.20      & 19.50                   & 23.50          & 83.50          & 19.10                     & 19.30             & 16.30                 & 18.80        & 80.20        & 15.10                   & 15.70           \\
Skywork-OR1-32B-Preview                         & 72.30      & 27.50                   & 31.20          & 58.90          & 15.00                     & 21.60             & 21.80                 & 22.30        & 44.20        & 9.80                    & 15.60           \\
falcon-40b-instruct                             & 18.10      & 0.00                    & 0.00           & N/A            & 0.00                      & 0.00              & 0.00                  & 0.00         & N/A          & 0.00                    & 0.00            \\
Llama-3.3-70B-Instruct                          & 48.80      & 94.80                   & 97.90          & 99.60          & 97.10                     & 96.00             & 42.50                 & 62.10        & 82.40        & 51.10                   & 46.90           \\
watt-tool-70B                                   & 96.30      & 70.10                   & 77.70          & 99.80          & 77.50                     & 73.90             & 67.50                 & 74.80        & 99.80        & 74.60                   & 71.10           \\ \hline
Proprietary LLMs                                & \multicolumn{11}{c}{}                                                                                                                                                                                                    \\ \hline
gpt-3.5-turbo                                   & N/A        & 18.80                   & 37.60          & 77.40          & 28.80                     & 23.70             & N/A                   & N/A          & N/A          & N/A                     & N/A             \\
GPT-4o                                          & N/A        & 14.70                   & 32.70          & 97.70          & 31.90                     & 23.60             & N/A                   & N/A          & N/A          & N/A                     & N/A             \\
Claude-3.5-sonnet                               & 96.70      & 19.50                   & 61.20          & 94.20          & 57.30                     & 38.60             & 19.00                 & 59.40        & 92.40        & 54.90                   & 37.30           \\ \hline
\end{tabular}
\begin{tabular}{lccc}
\hline
\multicolumn{1}{c}{\multirow{3}{*}{model name}} & \multicolumn{3}{c}{APIBank}                                                                                     \\
\multicolumn{1}{c}{}                            & \multirow{2}{*}{level-1-given-desc} & \multirow{2}{*}{level-2-toolsearcher} & \multirow{2}{*}{Weighted Average} \\
\multicolumn{1}{c}{}                            &                                     &                                       &                                   \\ \hline
6B- Open-source LLMs                            & \multicolumn{3}{c}{}                                                                                            \\ \hline
Llama-3.2-1B                                    & N/A                                 & N/A                                   & N/A                               \\
DeepSeek-R1-Distill-Qwen-1.5B                   & 9.14                                & 9.20                                  & 9.15                              \\
Qwen2-1.5B-Instruct                             & 47.42                               & 36.41                                 & 45.33                             \\
gemma-2-2b-it                                   & N/A                                 & N/A                                   & N/A                               \\
Qwen2.5-3B-Instruct                             & 45.99                               & 36.06                                 & 44.11                             \\
Qwen2.5-Coder-3B-Instruct                       & 41.95                               & 38.44                                 & 41.29                             \\ \hline
6B+ Open-source LLMs                            & \multicolumn{3}{c}{}                                                                                            \\ \hline
Qwen2.5-7B-Instruct                             & 45.98                               & 36.71                                 & 44.22                             \\
Llama-2-7b-chat-hf                              & N/A                                 & N/A                                   & N/A                               \\
Llama-2-7b-hf                                   & N/A                                 & N/A                                   & N/A                               \\
ToolLLaMA-2-7b-v2                               & N/A                                 & N/A                                   & N/A                               \\
Baichuan2-7B-Chat                               & N/A                                 & N/A                                   & N/A                               \\
Marco-o1                                        & 44.06                               & 35.46                                 & 42.43                             \\
vicuna-7b-v1.5                                  & N/A                                 & N/A                                   & N/A                               \\
Mistral-7B-Instruct-v0.3                        & N/A                                 & N/A                                   & N/A                               \\
Mistral-7B-Instruct-v0.2                        & N/A                                 & N/A                                   & N/A                               \\
Skywork-OR1-7B-Preview                          & 8.90                                & 8.81                                  & 8.88                              \\
Llama-3.1-8B-Instruct                           & 45.62                               & 39.59                                 & 44.48                             \\
ToolLLaMA-3.1-8B                                & 45.76                               & 40.07                                 & 44.68                             \\
ToolACE-8B                                      & 2.86                                & 0.82                                  & 2.47                              \\
ToolACE-2-Llama-3.1-8B                          & 44.20                               & 35.11                                 & 42.48                             \\
Ministral-8B-Instruct-2410                      & N/A                                 & N/A                                   & N/A                               \\
Skywork-o1-Open-Llama-3.1-8B                    & 25.50                               & 20.87                                 & 24.62                             \\
gemma-2-9b-it                                   & N/A                                 & N/A                                   & N/A                               \\ \hline
10B+ Open-source LLMs                           & \multicolumn{3}{c}{}                                                                                            \\ \hline
Llama-2-13b-hf                                  & N/A                                 & N/A                                   & N/A                               \\
Llama-2-13b-chat-hf                             & N/A                                 & N/A                                   & N/A                               \\
Baichuan2-13B-Chat                              & N/A                                 & N/A                                   & N/A                               \\
Qwen2.5-14B-Instruct                            & 44.90                               & 35.31                                 & 43.08                             \\
phi-4                                           & 38.54                               & 32.86                                 & 37.46                             \\
starcoder2-15b-instruct-v0.1                    & N/A                                 & N/A                                   & N/A                               \\ \hline
20B+ Open-source LLMs                           & \multicolumn{3}{c}{}                                                                                            \\ \hline
gemma-2-27b-it                                  & N/A                                 & N/A                                   & N/A                               \\
QwQ-32B-Preview                                 & 41.81                               & 31.56                                 & 39.87                             \\
Qwen2.5-32B-Instruct                            & 44.96                               & 39.44                                 & 43.91                             \\
DeepSeek-R1-Distill-Qwen-32B                    & 10.82                               & 10.72                                 & 10.80                             \\
QwQ-32b                                         & 14.30                               & 13.81                                 & 14.21                             \\
Skywork-OR1-32B-Preview                         & 8.30                                & 9.10                                  & 8.45                              \\
falcon-40b-instruct                             & N/A                                 & N/A                                   & N/A                               \\
Llama-3.3-70B-Instruct                          & 45.32                               & 38.04                                 & 43.94                             \\
watt-tool-70B                                   & 44.60                               & 29.88                                 & 41.81                             \\ \hline
Proprietary LLMs                                & \multicolumn{3}{c}{}                                                                                            \\ \hline
gpt-3.5-turbo                                   & 37.62                               & 32.28                                 & 36.61                             \\
GPT-4o                                          & 41.55                               & 35.69                                 & 40.44                             \\
Claude-3.5-sonnet                               & 30.07                               & 25.93                                 & 29.29                             \\ \hline
\end{tabular}
